Privacy Preserving Gossip Learning

We propose a decentralized privacy-preserving learning algorithm in which each agent holds a single private sample and a shared model. Samples are learned sequentially, and each update must preserve the endpoint mappings at previously learned samples while protecting private data. This gives each agent three roles: (i) a learner that updates the model parameters, (ii) a teacher whose sample is learned at the current iteration, and (iii) a protected agent whose sample has already been learned. We build on Tuning without Forgetting (TwF) method to preserve previously learned mappings and show that TwF provides an indistinguishability guarantee for the learner whenever the set of protected agents contains another sample with the same label. For the teacher, we formulate a minimax optimal control problem that models the differential privacy noise as a worst-case disturbance to prevent performance loss while maintaining the same level of privacy for the gradient. For the protected agents, we compute the projections locally and aggregate them using a private push-sum gossip protocol. We prove geometric convergence of the decentralized gossip algorithm and of the distributed projection for TwF.

==> graph4.tex <==
\usetikzlibrary{positioning, arrows.meta, shapes.geometric, fit, backgrounds}

\centering
\begin{tikzpicture}[
    learner/.style={circle, draw=black, fill=green!25,
                    minimum size=0.5cm, font=\tiny, align=center},
    target/.style={circle, draw=black, fill=red!25,
                    minimum size=0.5cm, font=\tiny, align=center},
    protected/.style={circle, draw=black, fill=orange!25,
                    minimum size=0.5cm, font=\tiny, align=center},
    regular/.style={circle, draw=black, fill=blue!10,
                    minimum size=0.7cm, font=\tiny, align=center},
    paneltitle/.style={font=\footnotesize\bfseries, align=center},
    steparrow/.style={-{Stealth[length=3mm]}, thick, gray!60}
]

%------------------------------------------------------
% SINGLE PANEL: Agent 2 and 4 protected, agent 3 is target
%------------------------------------------------------
% \node[paneltitle, anchor=north] at (3.0, 4.2)
%     {Privacy-Preserving Gossip Learning};

% Nodes repositioned symmetrically around center x=3.0
\node[learner]   (v1) at (0, 1.4) {$v_1$};
\node[protected] (v2) at (3.0, 2.8) {$v_2$};
\node[target]    (v3) at (6.0, 1.4) {$v_3$};
\node[protected] (v4) at (3.0, 0) {$v_4$};
\node[regular]   (v5) at (0, 0) {$v_5$};

% learner sends u^k to target
\draw[-{Stealth[length=2mm]}, thick, blue!60, dashed]
    (v1.east) to[bend right=10] (v3.west);

% learner sends u^k to protected v2
\draw[-{Stealth[length=2mm]}, thick, blue!60, dashed]
    (v1.north) to[bend right=20] (v2.south west);

% learner sends u^k to protected v4
\draw[-{Stealth[length=2mm]}, thick, blue!60, dashed]
    (v1.south) to[bend left=20] (v4.north west);

% target sends DP update to learner
\draw[-{Stealth[length=2mm]}, thick, red!60, dashed]
    (v3.west) to[bend right=10] (v1.east);

% target sends DP update to protected v2
\draw[-{Stealth[length=2mm]}, thick, red!60, dashed]
    (v3.north west) to[bend right=15] (v2.east);

% target sends DP update to protected v4
\draw[-{Stealth[length=2mm]}, thick, red!60, dashed]
    (v3.south west) to[bend left=15] (v4.east);

% gossip: learner <-> protected v2 (clearly separated angles)
\draw[-{Stealth[length=2mm]}, thick, orange!70]
    (v1.north east) to[bend right=20] (v2.south);
\draw[-{Stealth[length=2mm]}, thick, orange!70]
    (v2.south west) to[bend right=20] (v1.north);

% gossip: protected v4 <-> protected v2 (clearly separated angles)
\draw[-{Stealth[length=2mm]}, thick, orange!70]
    (v4.north) to[bend right=20] (v2.south);
\draw[-{Stealth[length=2mm]}, thick, orange!70]
    (v2.south) to[bend right=20] (v4.north);

% gossip: learner <-> protected v4 (clearly separated angles)
\draw[-{Stealth[length=2mm]}, thick, orange!70]
    (v1.south east) to[bend left=20] (v4.north);
\draw[-{Stealth[length=2mm]}, thick, orange!70]
    (v4.north west) to[bend left=20] (v1.south);

% local projection self-loops
\draw[-{Stealth[length=2mm]}, thick, brown!60!black, solid]
    (v2) to[out=120, in=60, looseness=5] (v2.north east);

\draw[-{Stealth[length=2mm]}, thick, brown!60!black, solid]
    (v4) to[out=240, in=300, looseness=5] (v4.south east);

\draw[-{Stealth[length=2mm]}, thick, brown!60!black, solid]
    (v1) to[out=150, in=210, looseness=5] (v1.south west);

% control update self-loop on learner — right side to avoid overlap with brown
\draw[-{Stealth[length=2mm]}, thick, green!60!black, dotted]
    (v1) to[out=90, in=180, looseness=6] (v1.north west);

\draw[-{Stealth[length=2mm]}, thick, black, dash dot]
    (v3) to[out=120, in=60, looseness=5] (v3.north east);

%------------------------------------------------------
% LEGEND
%------------------------------------------------------
\begin{scope}[yshift=-1.6cm, xshift=0.0cm]
    % \node[learner,   minimum size=0.55cm, font=\tiny] at (0,   0.8) {};
    % \node[font=\tiny, right] at (0.45, 0.8) {learner};

    % \node[target,    minimum size=0.55cm, font=\tiny] at (0.0, 0) {};
    % \node[font=\tiny, right] at (0.45, 0) {target};

    % \node[protected, minimum size=0.55cm, font=\tiny] at (3.0, 0.8) {};
    % \node[font=\tiny, right] at (3.45, 0.8) {protected};

    % \node[regular,   minimum size=0.55cm, font=\tiny] at (3.0, 0) {};
    % \node[font=\tiny, right] at (3.45, 0) {inactive};

    \draw[-{Stealth[length=2mm]}, blue!60, dashed, thick]
        (-0.5, 0.9) -- (0, 0.9);
    \node[font=\footnotesize, right] at (0.1, 0.9) {Sharing control $u$};

    \draw[-{Stealth[length=2mm]}, black!80, dash dot, thick]
        (-0.5, 0.65) -- (0, 0.65);
    \node[font=\footnotesize, right] at (0.1, 0.65) {Compute Differentially-Private update for $(x^3,y^3)$ [Alg.~\ref{alg:robust_dp}]};

    \draw[-{Stealth[length=2mm]}, red!60, dashed, thick]
        (-0.5, 0.4) -- (0, 0.4);
    \node[font=\footnotesize, right] at (0.1, 0.4) {Share candidate update with other agents};

    \draw[-{Stealth[length=2mm]}, orange!70, thick]
        (-0.5, 0.15) -- (0, 0.15);
    \node[font=\footnotesize, right] at (0.1, 0.15) {Private push-sum among protected agents [Alg. ~\ref{alg:priv_gossip}]};

    \draw[-{Stealth[length=2mm]}, brown!60!black, solid, thick]
        (-0.5, -0.1) -- (0, -0.1);
    \node[font=\footnotesize, right] at (0.1, -0.1) {Local projection [Alg.~\ref{alg:project}]};

    \draw[-{Stealth[length=2mm]}, green!60!black, dotted, thick]
        (-0.5, -0.35) -- (0, -0.35);
    \node[font=\footnotesize, right] at (0.1, -0.35) {Learner agent updates control function $u$};
\end{scope}

\end{tikzpicture}

